Visualizing Classifier Adjacency Relations: A Case Study in Speaker Verification and Voice Anti-Spoofing

Whether it be for results summarization, or the analysis of classifier fusion, some means to compare different classifiers can often provide illuminating insight into their behaviour, (dis)similarity or complementarity. We propose a simple method to derive 2D representation from detection scores produced by an arbitrary set of binary classifiers in response to a common dataset. Based upon rank correlations, our method facilitates a visual comparison of classifiers with arbitrary scores and with close relation to receiver operating characteristic (ROC) and detection error trade-off (DET) analyses. While the approach is fully versatile and can be applied to any detection task, we demonstrate the method using scores produced by automatic speaker verification and voice anti-spoofing systems. The former are produced by a Gaussian mixture model system trained with VoxCeleb data whereas the latter stem from submissions to the ASVspoof 2019 challenge.

==> figs/LA-4.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[
width=\mdswidth,
height=\mdsheight,
legend columns=2,
legend cell align={left},
legend style={anchor=north,draw=white!80!black,at={(0.5,-.15)}},
ticks=none,
%tick align=outside,
%tick pos=left,
%xlabel={x1},
%ylabel={x2},
xmin=-.75, xmax=.5,
ymin=-.5, ymax=.5
]

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorDFTraw}]
table{%
x                      y
0.029726 -0.114085
0.041248 -0.095762
0.163702 0.001062
-0.606541 0.441965
0.142535 0.077468
0.060365 -0.045531
-0.452023 -0.079264
-0.043346 -0.128317
0.046111 -0.090193
-0.090854 -0.237445
0.065181 -0.128734
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorDFTsmoothed}]
table{%
x                      y
-0.205843	0.015632
-0.197455	0.068332
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorDFTcepstrum}]
table{%
x                      y
0.038879 0.187433
0.100838 0.018167
0.032562 0.094996
0.01577 0.136129
0.152811 0.027559
0.186708 0.033037
0.082587 0.054262
0.100838 0.018167
};



\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorCQTcepstrum}]
table{%
x                      y
-0.347575 0.108785
-0.013072 0.030329
-0.045796 -0.007018
0.136952 -0.105188
0.153877 0.043914
0.176297 0.066717
0.004414 0.062241
0.196368 0.017048
0.007349 -0.019233
0.120753 0.041368
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorMixed}]
table{%
x                      y
-0.113906 0.258869
0.016879 -0.068303
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorGroupDelay}]
table{%
x                      y
0.227338 0.091225
0.17964 -0.043521
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorZTLCC}]
table{%
x                      y
-0.107116   0.134912
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorRaw}]
table{%
x                      y
-0.207101 -0.33094
0.018398 -0.244698
0.208087 -0.189908
};


% top-5 primary selection of single systems
\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorDFTsmoothed}]
table{%
x                      y
-0.205843	0.015632
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorDFTcepstrum}]
table{%
x                      y
-0.018958 0.115697
0.037746 0.074181
-0.153787 -0.167896
-0.134859 0.052423
};

\node [font=\tiny\bf,above left,yshift=0.5ex,xshift=0.5ex] at (-0.018958,0.115697) {Cepstrum};
\node [font=\tiny\bf,above right,yshift=0.5ex] at (0.037746,0.074181) {Cepstrum};
\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.205843,0.015632) {Smoothed};
\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.153787,-0.167896) {Cepstrum};
\node [font=\tiny\bf,below,yshift=-1ex,xshift=-.5ex] at (-0.134859,0.052423) {Cepstrum};


\end{axis}

\end{tikzpicture}


==> figs/LA-5.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[
width=\mdswidth,
height=\mdsheight,
legend columns=2,
legend cell align={left},
legend style={anchor=north,draw=white!80!black,at={(0.5,-.15)}},
ticks=none,
%tick align=outside,
%tick pos=left,
%xlabel={x1},
%ylabel={x2},
xmin=-.75, xmax=.5,
ymin=-.5, ymax=.5
]

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorDNN}]
table{%
x                      y
0.041248 -0.095762
0.136952 -0.105188
0.142535 0.077468
0.152811 0.027559
-0.043346 -0.128317
0.153877 0.043914
0.208087 -0.189908
0.176297 0.066717
0.120753 0.041368
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorCNN}]
table{%
x                      y
0.163702 0.001062
0.018398 -0.244698
-0.090854 -0.237445
0.007349 -0.019233
0.065181 -0.128734
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorLCNN}]
table{%
x                      y
0.029726 -0.114085
0.060365 -0.045531
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorResNet}]
table{%
x                      y
0.227338 0.091225
-0.045796 -0.007018
-0.606541 0.441965
-0.452023 -0.079264
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorSEnet}]
table{%
x                      y
0.046111	-0.090193
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorTDNN}]
table{%
x                      y
-0.013072 0.030329
0.016879 -0.068303
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorGMM}]
table{%
x                      y
-0.347575 0.108785
0.038879 0.187433
0.100838 0.018167
-0.207101 -0.33094
0.032562 0.094996
0.01577 0.136129
-0.107116 0.134912
0.17964 -0.043521
0.186708 0.033037
-0.113906 0.258869
0.004414 0.062241
0.082587 0.054262
0.196368 0.017048
-0.197455 0.068332
0.100838 0.018167
};

% top-5 primary selection of single systems
\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorCNN}]
table{%
x                      y
-0.153787	-0.167896
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorLCNN}]
table{%
x                      y
-0.134859	0.052423
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorResNet}]
table{%
x                      y
-0.205843	0.015632
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorGMM}]
table{%
x                      y
-0.018958 0.115697
0.037746 0.074181
};


\node [font=\tiny\bf,above left,yshift=0.5ex,xshift=0.5ex] at (-0.018958,0.115697) {GMM};
\node [font=\tiny\bf,above right,yshift=0.5ex] at (0.037746,0.074181) {GMM};
\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.205843,0.015632) {ResNet};
\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.153787,-0.167896) {CNN};
\node [font=\tiny\bf,below,yshift=-1ex] at (-0.134859,0.052423) {LCNN};


\end{axis}
\end{tikzpicture}


==> figs/LA-tDCF.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\mdswidth,
height=\mdsheight,
legend columns=2,
legend cell align={left},
legend style={anchor=north,draw=white!80!black,at={(0.5,-.15)}},
ticks=none,
xmin=-.75, xmax=.5,
ymin=-.5, ymax=.5,
colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0)},
colorbar,
colorbar style={scale=.9,yshift=-1ex,ylabel={min t-DCF},
ylabel style={yshift=0.5ex}
},
scatter/use mapped color={draw=black,fill=mapped color},
point meta=explicit,
point meta min=0.0,
point meta max=1.0
]

\addplot [scatter, only marks, mark=*, mark options={scale=1.25}]
coordinates {
(0.029726  , -0.114085 ) [0.2077]
(0.041248  , -0.095762 ) [0.2586]
(-0.347575  , 0.108785 ) [0.2106]
(0.227338   , 0.091225 ) [0.4971]
(0.163702   , 0.001062 ) [0.413]
(0.038879   , 0.187433 ) [0.4451]
(0.100838   , 0.018167 ) [0.3819]
(-0.013072  , 0.030329 ) [0.4508]
(-0.045796 , -0.007018 ) [0.3143]
(-0.606541  , 0.441965 ) [1]
(-0.207101 ,  -0.33094 ) [0.549]
(0.136952  , -0.105188 ) [0.2305]
(0.142535  ,  0.077468 ) [0.3057]
(0.060365  , -0.045531 ) [0.3456]
(0.018398  , -0.244698 ) [0.3415]
(0.032562  ,  0.094996 ) [0.2124]
(0.01577, 0.136129 ) [0.2865]
(-0.452023 , -0.079264 ) [1]
(0.152811   , 0.027559 ) [0.3237]
(-0.107116  , 0.134912 ) [0.1949]
(-0.043346 , -0.128317 ) [0.246]
(0.17964 , -0.043521)   [0.3527]
(0.153877  ,  0.043914 ) [0.3294]
(0.186708  ,  0.033037 ) [0.5131]
(0.208087  , -0.189908 ) [0.3964]
(-0.113906 ,  0.258869 ) [0.4079]
(0.046111  , -0.090193 ) [0.2653]
(0.176297  ,  0.066717 ) [0.3632]
(-0.090854 , -0.237445 ) [0.3482]
(0.016879  , -0.068303 ) [0.273]
(0.004414  ,  0.062241 ) [0.284]
(0.082587  ,  0.054262 ) [0.3135]
(0.196368  ,  0.017048) [0.474]
(0.007349  , -0.019233 ) [0.2555]
(-0.197455 ,  0.068332) [0.2128]
(0.065181  , -0.128734 ) [0.23]
(0.100838  ,  0.018167 ) [0.3845]
(0.120753  ,  0.041368 ) [0.4346]
};

\addplot [scatter,only marks,mark=diamond*, mark options={scale=2, ultra thick}]
coordinates {
(-0.018958,0.115697)	[0.1937]%	T01
(0.037746,0.074181)	[0.1939]%	T04
(-0.205843,0.015632)	[0.1655]%	T24
(-0.153787,-0.167896)	[0.1894]%	T39
(-0.134859,0.052423)	[0.1562]%	T45
};

\node [font=\tiny\bf,above left,yshift=0.5ex,xshift=0.5ex] at (-0.018958,0.115697) {T01};
\node [font=\tiny\bf,above right,yshift=0.5ex] at (0.037746,0.074181) {T04};
\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.205843,0.015632) {T24};
\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.153787,-0.167896) {T39};
\node [font=\tiny\bf,below,yshift=-1ex] (node45) at (-0.134859,0.052423) {T45};



\end{axis}

\end{tikzpicture}

==> figs/PA-4.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[
width=\mdswidth,
height=\mdsheight,
legend columns=2,
legend cell align={left},
legend style={anchor=north,draw=white!80!black,at={(0.5,-.15)}},
ticks=none,
%tick align=outside,
%tick pos=left,
%xlabel={x1},
%ylabel={x2},
xmin=-.75, xmax=.5,
ymin=-.5, ymax=.5
]

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorDFTraw}]
table{%
x                      y
-0.1491 0.048347
-0.053158 0.072506
-0.082501 0.136325
-0.028716 0.023648
-0.058485 -0.788328
0.045969 0.09523
0.019953 0.095195
-0.309644 -0.515326
0.156872 -0.067545
-0.053158 0.072506
0.087947 0.060281
-0.046725 0.018756
0.072717 0.036857
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorDFTsmoothed}]
table{%
x                      y
0.045969 0.09523
-0.189862 0.025366
0.027728 0.06008
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorDFTcepstrum}]
table{%
x                      y
-0.020983 0.047892
0.127037 0.001136
-0.029844 0.087078
0.127037 0.001136
-0.33161 -0.128932
-0.091201 0.096319
0.099151 -0.082871
0.127037 0.001136
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorCQTcepstrum}]
table{%
x                      y
0.127037 0.001136
-0.020983 0.047892
0.082488 -0.0193
-0.036694 -0.074859
0.040349 -0.112512
0.144913 -0.014505
0.127037 0.001136
0.045969 0.09523
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorMixed}]
table{%
x                      y
0.10958 -0.01475
0.167001 -0.129083
0.064906 0.059244
0.138978 0.025497
0.082356 -0.034445
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorGroupDelay}]
table{%
x                      y
0.127037	0.001136
};


\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorRaw}]
table{%
x                      y
0.175844	-0.237829
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorOther}]
table{%
x                      y
-0.11931 0.023589
-0.053158 0.072506
-0.020421 0.145763
};

% top-5 primary selection of single systems
\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorDFTraw}]
table{%
x                      y
-0.104 0.218447
0.012497 0.087702
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorCQTraw}]
table{%
x                      y
0.090864	0.290030
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorGroupDelay}]
table{%
x                      y
-0.151324	0.125942
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorMixed}]
table{%
x                      y
0.087947	0.060281
};

\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.151324, 0.125942) {Group delay};
\node [font=\tiny\bf,above right,yshift=-.5ex] at (0.087947, 0.060281) {Mixed};
\node [font=\tiny\bf,above,yshift=.5ex] at (-0.104, 0.218447) {Raw};
\node [font=\tiny\bf,above,yshift=0.5ex] at (0.090864, 0.29003) {Raw};
\node [font=\tiny\bf,above right,yshift=.5ex] at (0.012497, 0.087702) {Raw};

\end{axis}

\end{tikzpicture}


==> figs/PA-5.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[
font=\scriptsize
]

\begin{axis}[
width=\mdswidth,
height=\mdsheight,
legend columns=2,
legend cell align={left},
legend style={anchor=north,draw=white!80!black,at={(0.5,-.15)}},
ticks=none,
%tick align=outside,
%tick pos=left,
%xlabel={x1},
%ylabel={x2},
xmin=-.75, xmax=.5,
ymin=-.5, ymax=.5
]

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorDNN}]
table{%
x                      y
-0.053158 0.072506
0.082488 -0.0193
-0.091201 0.096319
-0.036694 -0.074859
0.064906 0.059244
0.040349 -0.112512
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorCNN}]
table{%
x                      y
0.127037 0.001136
0.045969 0.09523
0.156872 -0.067545
-0.046725 0.018756
0.072717 0.036857
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorLCNN}]
table{%
x                      y
-0.1491 0.048347
-0.058485 -0.788328
0.019953 0.095195
-0.020421 0.145763
0.087947 0.060281
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorResNet}]
table{%
x                      y
-0.082501 0.136325
-0.028716 0.023648
-0.189862 0.025366
-0.309644 -0.515326
-0.053158 0.072506
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorTDNN}]
table{%
x                      y
-0.020983 0.047892
0.045969 0.09523
0.138978 0.025497
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorLSTM}]
table{%
x                      y
-0.029844 0.087078
0.167001 -0.129083
0.144913 -0.014505
};

\addplot [only marks, mark=*, mark options={scale=1.25,solid, fill=colorGMM}]
table{%
x                      y
-0.020983 0.047892
0.127037 0.001136
-0.11931 0.023589
0.175844 -0.237829
0.127037 0.001136
-0.33161 -0.128932
-0.053158 0.072506
0.10958 -0.01475
0.099151 -0.082871
0.127037 0.001136
0.082356 -0.034445
0.127037 0.001136
0.127037 0.001136
0.027728 0.06008
0.045969 0.09523
};

% top-5 primary selection of single systems
\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorLCNN}]
table{%
x                      y
0.090864	0.290030
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorSEnet}]
table{%
x                      y
-0.104000	0.218447
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorResNet}]
table{%
x                      y
-0.151324 0.125942
0.087947 0.060281
};

\addplot [only marks, mark=diamond*, mark options={scale=2,solid,ultra thick, fill=colorBayesianNN}]
table{%
x                      y
0.012497	0.087702
};

\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.151324, 0.125942) {ResNet};
\node [font=\tiny\bf,above right,yshift=-.5ex] at (0.087947, 0.060281) {ResNet};
\node [font=\tiny\bf,above,yshift=.5ex] at (-0.104, 0.218447) {SEnet};
\node [font=\tiny\bf,above,yshift=0.5ex] at (0.090864, 0.29003) {LCNN};
\node [font=\tiny\bf,above right,yshift=.5ex,xshift=-1.5ex] at (0.012497, 0.087702) {Bayesian DNN};

\end{axis}

\end{tikzpicture}


==> figs/PA-tDCF.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\mdswidth,
height=\mdsheight,
legend columns=2,
legend cell align={left},
legend style={anchor=north,draw=white!80!black,at={(0.5,-.15)}},
ticks=none,
xmin=-.75, xmax=.5,
ymin=-.5, ymax=.5,
colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0)},
colorbar,
colorbar style={scale=.9,yshift=-1ex,ylabel={min t-DCF},
ylabel style={yshift=0.5ex}
},
scatter/use mapped color={draw=black,fill=mapped color},
point meta=explicit,
point meta min=0.0,
point meta max=1.0
]

\addplot [scatter,only marks, mark=*, mark options={scale=1.25, solid}]
coordinates {
(-0.020983, 0.047892) [0.3195]
(-0.1491, 0.048347) [0.1885]
(0.127037, 0.001136) [0.3596]
(-0.053158, 0.072506) [0.242]
(-0.082501, 0.136325) [0.2439]
(0.127037, 0.001136) [0.3633]
(-0.11931, 0.023589) [0.7849]
(-0.028716, 0.023648) [0.3404]
(-0.020983, 0.047892) [0.2834]
(0.045969, 0.09523) [0.1918]
(-0.029844, 0.087078) [0.5045]
(-0.058485, -0.788328) [1]
(0.175844, -0.237829) [0.9236]
(0.082488, -0.0193) [0.3436]
(0.045969, 0.09523) [0.3909]
(-0.189862, 0.025366) [0.1741]
(0.019953, 0.095195) [0.2188]
(0.127037, 0.001136) [0.342]
(-0.33161, -0.128932) [0.4606]
(-0.309644, -0.515326) [0.9998]
(-0.091201, 0.096319) [0.2763]
(-0.053158, 0.072506) [0.3784]
(0.10958, -0.01475) [0.3513]
(0.167001, -0.129083) [0.3331]
(0.099151, -0.082871) [0.5277]
(0.127037, 0.001136) [0.4192]
(-0.036694, -0.074859) [0.3211]
(-0.020421, 0.145763) [0.1739]
(0.064906, 0.059244) [0.181]
(0.040349, -0.112512) [0.3405]
(0.156872, -0.067545) [0.3762]
(0.138978, 0.025497) [0.2572]
(-0.053158, 0.072506) [0.2523]
(0.087947, 0.060281) [0.1793]
(0.082356, -0.034445) [0.3205]
(0.144913, -0.014505) [0.2623]
(-0.046725, 0.018756) [0.2475]
(0.127037, 0.001136) [0.4022]
(0.127037, 0.001136) [0.3877]
(0.072717, 0.036857) [0.2717]
(0.027728, 0.06008) [0.3912]
(0.045969, 0.09523) [0.3645]
};

\addplot [scatter,only marks,mark=diamond*, mark options={scale=2, solid, ultra thick}]
coordinates {
(-0.151324, 0.125942) [0.1598] % T10
(0.087947, 0.060281) [0.147] % T28
(-0.104, 0.218447) [0.1666] % T44
(0.090864, 0.29003) [0.161] % T45
(0.012497, 0.087702) [0.1729] % T53
};

\node [font=\tiny\bf,left,xshift=-.5ex] at (-0.151324, 0.125942) {T10};
\node [font=\tiny\bf,above right,yshift=-.5ex] at (0.087947, 0.060281) {T28};
\node [font=\tiny\bf,above,yshift=.5ex] at (-0.104, 0.218447) {T44};
\node [font=\tiny\bf,above,yshift=0.5ex] at (0.090864, 0.29003) {T45};
\node [font=\tiny\bf,above right,yshift=.5ex] at (0.012497, 0.087702) {T53};

\end{axis}
\end{tikzpicture}

==> figs/asv.tikz <==

\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
    width=\mdswidth,
    height=\mdsheight,
    legend columns=2,
    legend cell align={left},
    legend style={anchor=north,draw=white!80!black,at={(0.5,-.15)}},
    ticks=none,
    xmin=-0.27, xmax=0.33,
    ymin=-0.26, ymax=0.315
    ]
\addplot[solid] coordinates {(0.20852495043389951,0.003784996553648887)(0.17816109384038448,0.04004226015994977)(0.13944842681634426,0.007997324616327123)(0.11321537414957653,-0.020563039482993803)(0.09566604394557787,-0.052917195962695666)(0.08292229266228168,-0.08451461728070919)(0.05253265738761658,-0.12027057081487902)(0.04219538451857392,-0.13549141660927563)(0.03925355508714497,-0.15153772094923457)(0.05471434184499731,-0.1596428919675511)};\addplot[solid] coordinates {(0.10239828237587825,0.152876752361796)(0.1068888246454129,0.11955408204702628)(0.07563963562853832,0.06293868753019939)(0.05637475677303791,0.023989413245353974)(0.03825804969653684,-0.01737580055616334)(0.014201135351930363,-0.06596280222159512)(-0.003339094989376533,-0.1027473930502315)(-0.014513729124383274,-0.12987836703331354)(-0.022456975399256986,-0.14557125493893183)(-0.0247571622580917,-0.16065706314624997)};\addplot[solid] coordinates {(-0.002559390287071827,0.19577589809935297)(0.04392175599554219,0.14821552191589196)(0.025201402036578804,0.08794742414255878)(0.013632438357234487,0.050241178474877024)(0.0009783881956881499,-0.00772540485397585)(-0.013833960983729274,-0.0654398805910741)(-0.04044022648927402,-0.10051663085918015)(-0.0573218159401009,-0.12260868317140315)(-0.06892227168276947,-0.1381554751566376)(-0.0811752482252524,-0.1484371805061301)};\addplot[solid] coordinates {(-0.04831805152624259,0.21205059806388082)(0.015617504781207875,0.16070849849680668)(0.0004750801668120988,0.10161601003142834)(-0.009055270617972877,0.062924095287236)(-0.018319780587724595,0.016460289369664424)(-0.04190399289649663,-0.07487306399354345)(-0.07896205621975004,-0.10271439441589313)(-0.0989236709237562,-0.1241377892525331)(-0.1152401210663979,-0.1270801513299992)(-0.13678168038549396,-0.12083983361206535)};\addplot[densely dotted] coordinates {(0.2708238744356951,0.11357926330001773)(0.16885584776714835,0.06356782952434874)(0.12535942407543554,0.030254168971714148)(0.1052611286485744,-0.00013288821351704964)(0.08564237446756916,-0.030587495313694552)(0.06823834757854272,-0.05862232189394752)(0.05756523900886831,-0.08355195658857462)(0.06562064107477716,-0.09905907249353106)(0.07906980966310777,-0.11288182834180334)(-0.1530247587554813,0.01659782728389304)};\addplot[densely dotted] coordinates {(0.18895183038027477,0.18095031412901275)(0.08013573368754517,0.11748262527350845)(0.05363479562590369,0.07393143303027583)(0.031569219236765304,0.03752786712270056)(0.015225205191505492,0.0045621001693846724)(-0.009091861862263947,-0.025616997268120046)(-0.031311948699028716,-0.04112367382026839)(-0.06046015495804902,-0.04974416417572395)(-0.09523220215475388,-0.05387516376339191)(-0.13101288106115777,0.00616724752841855)};
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid,thin, draw=black, fill=PuOr-10-6}]
        table{%
        x                      y
        -0.04956682481242891 -0.003426903527538792
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid,thin, draw=black, fill=PuOr-10-7}]
        table{%
        x                      y
        -0.06116659633026736 -0.02262462477500511
        };\addplot[densely dotted] coordinates {(0.05808962742014835,0.21493979278094902)(-0.0244709223503691,0.1478430119081152)(-0.04024775252897965,0.10474718374579642)(-0.0454615388556887,0.06382875295967265)(-0.045309547916151674,0.02555194013903289)(-0.04956682481242891,-0.003426903527538792)(-0.06116659633026736,-0.02262462477500511)(-0.08599002589465476,-0.029894357383090504)(-0.11691053377114585,-0.01620691502681806)(-0.14244752847557596,-0.02360245551438677)};
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid,thin, draw=black, fill=PuOr-10-6}]
        table{%
        x                      y
        -0.07612631336534076 0.009261313069006025
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid,thin, draw=black, fill=PuOr-10-7}]
        table{%
        x                      y
        -0.08777949841895179 -0.014212105606469528
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid,thin, draw=black, fill=PuOr-10-8}]
        table{%
        x                      y
        -0.10534364008691542 -0.030507718886856074
        };\addplot[densely dotted] coordinates {(-0.11395020436399522,0.17770314312985344)(-0.08610121825986891,0.15463010868397778)(-0.08616038239483192,0.11635994602343747)(-0.08121124413515236,0.0726935974064288)(-0.0714090252771455,0.040065967116768755)(-0.07612631336534076,0.009261313069006025)(-0.08777949841895179,-0.014212105606469528)(-0.10534364008691542,-0.030507718886856074)(-0.1270261902989321,-0.03579149004422947)(-0.15062717832238484,-0.008247709299084886)};
        \node[right,font=\tiny] at (0.20852495043389951, 0.003784996553648887) {0.766};
        
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-1, fill=white}]
        table{%
        x                      y
        0.20852495043389951 0.003784996553648887
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-2, fill=white}]
        table{%
        x                      y
        0.17816109384038448 0.04004226015994977
        };
        \node[right,font=\tiny] at (0.17816109384038448, 0.04004226015994977) {0.739};
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-3, fill=white}]
        table{%
        x                      y
        0.13944842681634426 0.007997324616327123
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-4, fill=white}]
        table{%
        x                      y
        0.11321537414957653 -0.020563039482993803
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-5, fill=white}]
        table{%
        x                      y
        0.09566604394557787 -0.052917195962695666
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-6, fill=white}]
        table{%
        x                      y
        0.08292229266228168 -0.08451461728070919
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-7, fill=white}]
        table{%
        x                      y
        0.05253265738761658 -0.12027057081487902
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-8, fill=white}]
        table{%
        x                      y
        0.04219538451857392 -0.13549141660927563
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-9, fill=white}]
        table{%
        x                      y
        0.03925355508714497 -0.15153772094923457
        };
        \node[below right,xshift=-.5ex,yshift=.5ex,font=\tiny] at (0.05471434184499731, -0.1596428919675511) {0.592};
                
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-10, fill=white}]
        table{%
        x                      y
        0.05471434184499731 -0.1596428919675511
        };
        \node[above,font=\tiny] at (0.10239828237587825, 0.152876752361796) {0.721};
                
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-1, fill=white}]
        table{%
        x                      y
        0.10239828237587825 0.152876752361796
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-2, fill=white}]
        table{%
        x                      y
        0.1068888246454129 0.11955408204702628
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-3, fill=white}]
        table{%
        x                      y
        0.07563963562853832 0.06293868753019939
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-4, fill=white}]
        table{%
        x                      y
        0.05637475677303791 0.023989413245353974
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-5, fill=white}]
        table{%
        x                      y
        0.03825804969653684 -0.01737580055616334
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-6, fill=white}]
        table{%
        x                      y
        0.014201135351930363 -0.06596280222159512
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-7, fill=white}]
        table{%
        x                      y
        -0.003339094989376533 -0.1027473930502315
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-8, fill=white}]
        table{%
        x                      y
        -0.014513729124383274 -0.12987836703331354
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-9, fill=white}]
        table{%
        x                      y
        -0.022456975399256986 -0.14557125493893183
        };
        \node[below,font=\tiny] at (-0.0247571622580917, -0.16065706314624997) {0.542};
                
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-10, fill=white}]
        table{%
        x                      y
        -0.0247571622580917 -0.16065706314624997
        };
        \node[above,font=\tiny] at (-0.002559390287071827, 0.19577589809935297) {0.721};
                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-1, fill=white}]
        table{%
        x                      y
        -0.002559390287071827 0.19577589809935297
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-2, fill=white}]
        table{%
        x                      y
        0.04392175599554219 0.14821552191589196
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-3, fill=white}]
        table{%
        x                      y
        0.025201402036578804 0.08794742414255878
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-4, fill=white}]
        table{%
        x                      y
        0.013632438357234487 0.050241178474877024
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-5, fill=white}]
        table{%
        x                      y
        0.0009783881956881499 -0.00772540485397585
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-6, fill=white}]
        table{%
        x                      y
        -0.013833960983729274 -0.0654398805910741
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-7, fill=white}]
        table{%
        x                      y
        -0.04044022648927402 -0.10051663085918015
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-8, fill=white}]
        table{%
        x                      y
        -0.0573218159401009 -0.12260868317140315
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-9, fill=white}]
        table{%
        x                      y
        -0.06892227168276947 -0.1381554751566376
        };
        \node[below left,xshift=.5ex,yshift=.5ex,font=\tiny] at (-0.0811752482252524, -0.1484371805061301) {0.517};
                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-10, fill=white}]
        table{%
        x                      y
        -0.0811752482252524 -0.1484371805061301
        };
        \node[above left,xshift=.5ex,yshift=-.5ex,font=\tiny] at (-0.04831805152624259, 0.21205059806388082) {0.745};
                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-1, fill=white}]
        table{%
        x                      y
        -0.04831805152624259 0.21205059806388082
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-2, fill=white}]
        table{%
        x                      y
        0.015617504781207875 0.16070849849680668
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-3, fill=white}]
        table{%
        x                      y
        0.0004750801668120988 0.10161601003142834
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-4, fill=white}]
        table{%
        x                      y
        -0.009055270617972877 0.062924095287236
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-5, fill=white}]
        table{%
        x                      y
        -0.018319780587724595 0.016460289369664424
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-6, fill=white}]
        table{%
        x                      y
        -0.04190399289649663 -0.07487306399354345
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-7, fill=white}]
        table{%
        x                      y
        -0.07896205621975004 -0.10271439441589313
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-8, fill=white}]
        table{%
        x                      y
        -0.0989236709237562 -0.1241377892525331
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-9, fill=white}]
        table{%
        x                      y
        -0.1152401210663979 -0.1270801513299992
        };
        \node[left,font=\tiny] at (-0.13678168038549396, -0.12083983361206535) {0.521};
                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-10, fill=white}]
        table{%
        x                      y
        -0.13678168038549396 -0.12083983361206535
        };
        \node[above,font=\tiny] at (0.2708238744356951, 0.11357926330001773) {0.888};
                
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-1}]
        table{%
        x                      y
        0.2708238744356951 0.11357926330001773
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-2}]
        table{%
        x                      y
        0.16885584776714835 0.06356782952434874
        };
        \node[above,font=\tiny] at (0.16885584776714835, 0.06356782952434874) {0.735};
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-3}]
        table{%
        x                      y
        0.12535942407543554 0.030254168971714148
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-4}]
        table{%
        x                      y
        0.1052611286485744 -0.00013288821351704964
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-5}]
        table{%
        x                      y
        0.08564237446756916 -0.030587495313694552
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-6}]
        table{%
        x                      y
        0.06823834757854272 -0.05862232189394752
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-7}]
        table{%
        x                      y
        0.05756523900886831 -0.08355195658857462
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-8}]
        table{%
        x                      y
        0.06562064107477716 -0.09905907249353106
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-9}]
        table{%
        x                      y
        0.07906980966310777 -0.11288182834180334
        };
        \node[right,font=\tiny] at (0.07906980966310777, -0.11288182834180334) {0.586};
        \node[above left,xshift=.5ex,yshift=-.5ex,font=\tiny] at (-0.1530247587554813, 0.01659782728389304) {0.601};
                
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-10}]
        table{%
        x                      y
        -0.1530247587554813 0.01659782728389304
        };
        \node[above,font=\tiny] at (0.18895183038027477, 0.18095031412901275) {0.841};
                
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-1}]
        table{%
        x                      y
        0.18895183038027477 0.18095031412901275
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-2}]
        table{%
        x                      y
        0.08013573368754517 0.11748262527350845
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-3}]
        table{%
        x                      y
        0.05363479562590369 0.07393143303027583
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-4}]
        table{%
        x                      y
        0.031569219236765304 0.03752786712270056
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-5}]
        table{%
        x                      y
        0.015225205191505492 0.0045621001693846724
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-6}]
        table{%
        x                      y
        -0.009091861862263947 -0.025616997268120046
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-7}]
        table{%
        x                      y
        -0.031311948699028716 -0.04112367382026839
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-8}]
        table{%
        x                      y
        -0.06046015495804902 -0.04974416417572395
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-9}]
        table{%
        x                      y
        -0.09523220215475388 -0.05387516376339191
        };
        \node[above,xshift=.5ex,font=\tiny] at (-0.13101288106115777, 0.00616724752841855) {0.541};
                
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-10}]
        table{%
        x                      y
        -0.13101288106115777 0.00616724752841855
        };
        \node[above right,xshift=-.5ex,yshift=-.5ex,font=\tiny] at (0.05808962742014835, 0.21493979278094902) {0.774};
                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-1}]
        table{%
        x                      y
        0.05808962742014835 0.21493979278094902
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-2}]
        table{%
        x                      y
        -0.0244709223503691 0.1478430119081152
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-3}]
        table{%
        x                      y
        -0.04024775252897965 0.10474718374579642
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-4}]
        table{%
        x                      y
        -0.0454615388556887 0.06382875295967265
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-5}]
        table{%
        x                      y
        -0.045309547916151674 0.02555194013903289
        };
        %\node[above,font=\tiny] at (-0.04956682481242891, -0.003426903527538792) {0.481};
                
        %\node[above,font=\tiny] at (-0.06116659633026736, -0.02262462477500511) {0.475};
                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-8}]
        table{%
        x                      y
        -0.08599002589465476 -0.029894357383090504
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-9}]
        table{%
        x                      y
        -0.11691053377114585 -0.01620691502681806
        };
        \node[below left,xshift=.5ex,yshift=.5ex,font=\tiny] at (-0.14244752847557596, -0.02360245551438677) {0.517};
                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-10}]
        table{%
        x                      y
        -0.14244752847557596 -0.02360245551438677
        };
        \node[above left,xshift=.5ex,yshift=-.5ex,font=\tiny] at (-0.11395020436399522, 0.17770314312985344) {0.731};
                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-1}]
        table{%
        x                      y
        -0.11395020436399522 0.17770314312985344
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-2}]
        table{%
        x                      y
        -0.08610121825986891 0.15463010868397778
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-3}]
        table{%
        x                      y
        -0.08616038239483192 0.11635994602343747
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-4}]
        table{%
        x                      y
        -0.08121124413515236 0.0726935974064288
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-5}]
        table{%
        x                      y
        -0.0714090252771455 0.040065967116768755
        };
        %\node[above,font=\tiny] at (-0.07612631336534076, 0.009261313069006025) {0.47};
                
        %\node[above,font=\tiny] at (-0.08777949841895179, -0.014212105606469528) {0.466};
                
        %\node[above,font=\tiny] at (-0.10534364008691542, -0.030507718886856074) {0.471};
                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-9}]
        table{%
        x                      y
        -0.1270261902989321 -0.03579149004422947
        };
        \node[left,font=\tiny] at (-0.15062717832238484, -0.008247709299084886) {0.508};
                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-10}]
        table{%
        x                      y
        -0.15062717832238484 -0.008247709299084886
        };
    \end{axis}
\end{tikzpicture}


==> figs/asv_legend.tikz <==
\begin{tikzpicture}[font=\scriptsize]
    \node (db) at (0,0) {
    \begin{tikzpicture}[font=\scriptsize]
        \begin{customlegend}[
            legend cell align=left,
            legend columns=1,
            legend entries={
                VoxCeleb2, LibriSpeech
            },
            legend style={draw=white!80!black,anchor=north}]
                \addlegendimage{mark=*, densely dotted,mark options={scale=0.75,solid,draw=black,thin,fill=blue}}
                \addlegendimage{mark=o, solid, mark options={scale=0.75,draw=blue,thin,fill=white}}
        \end{customlegend}
    \end{tikzpicture}};
    \node[below=-.25em of db.south] (filter) {
    \begin{tikzpicture}[font=\scriptsize]
        \begin{customlegend}[
            legend cell align=left,
            legend columns=2,
            legend entries={
                12 filters, 16 filters, 20 filters, 24 filters
            },
            legend style={draw=white!80!black,anchor=north}]
                \addlegendimage{only marks ,mark=o, mark options={scale=0.75,draw=black,thin,fill=white}}
                \addlegendimage{only marks ,mark=square, mark options={scale=0.75,draw=black,thin,fill=white}}
                \addlegendimage{only marks ,mark=triangle, mark options={scale=0.75,draw=black,thin,fill=white}}
                \addlegendimage{only marks ,mark=diamond, mark options={scale=0.75,draw=black,thin,fill=white}}
        \end{customlegend}
    \end{tikzpicture}};
    \node[right=-.25em of filter.east,yshift=1.625em,align=center] (mix) {
    \begin{tikzpicture}[font=\scriptsize]
        \begin{customlegend}[
            legend cell align=left,
            legend columns=5,
            legend entries={
                2, 4, 8, 16, 32, 64, 128, 256, 512, 1024 %, top-5
            },
            legend style={draw=white!80!black,anchor=north}]
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-1}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-2}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-3}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-4}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-5}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-6}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-7}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-8}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-9}}
                \addlegendimage{only marks ,mark=*, mark options={scale=0.75,draw=black,thin,fill=PuOr-10-10}}
                %\addlegendimage{only marks ,mark=o, mark options={scale=1.25,draw=black,thick,fill=white}}
        \end{customlegend}
    \end{tikzpicture}};
    \node[above=-0.25em of mix] {GMM components};
\end{tikzpicture}

==> figs/asv_mean.tikz <==

\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
    width=\mdswidth,
    height=\mdsheight,
    legend columns=2,
    legend cell align={left},
    legend style={anchor=north,draw=white!80!black,at={(0.5,-.15)}},
    ticks=none,
    xmin=-0.3061055365604882, xmax=0.3312630335813257,
    ymin=-0.3354221993881375, ymax=0.3152950492356409
    ]
\addplot[solid] coordinates {(0.1522232092948786,-0.14802554079894722)(0.11266521046488327,-0.14099932683552394)(0.07395126400674634,-0.11063558378818693)(0.0627024006159688,-0.07652433913730977)(0.06716781718367203,-0.05120601942597905)(0.0798814146114273,-0.023655529461661624)(0.1017936854625212,0.005391223108588109)(0.11735985045890512,0.029859751955343863)(0.1429136136855169,0.049922728464899126)(0.16836547860493303,0.04265770737774913)};\addplot[solid] coordinates {(0.019085875805915184,-0.17600870187412698)(0.008127628606315792,-0.14291840167058717)(-0.0008315985349756993,-0.10230244636709539)(0.00460387391121888,-0.07161102369914574)(0.0150458111067718,-0.0474563558915997)(0.03463509268463117,-0.004226800274812814)(0.06048332983733012,0.04544396218911682)(0.08243256896799828,0.11059263926998415)(0.09408784843740503,0.1510339907849775)(0.07857149252348283,0.18365990907173102)};\addplot[solid] coordinates {(-0.023710799737342438,-0.1845251950692743)(-0.020760627141905977,-0.14636466267394785)(-0.02376885733530085,-0.10016770266831541)(-0.009594631993520536,-0.07509634482802763)(0.01629660143650897,-0.03701593786677003)(0.04474635964378914,0.001597702931681694)(0.07269408030919339,0.05331993842949859)(0.11272733841135447,0.11457870438294937)(0.1388268522010842,0.1763151755409082)(0.13185060812761318,0.21529504923564088)};\addplot[solid] coordinates {(-0.0706995558785843,-0.17862953448836907)(-0.052456173510110164,-0.1409209674692921)(-0.048882383821891556,-0.09333246357354985)(-0.03542975456336631,-0.0691002436754282)(-0.010599257734363696,-0.035561280363577426)(0.05006974171102559,0.017290999371807125)(0.09694875640511602,0.07964478412593341)(0.17006841676890697,0.12870360963101343)(0.1973867538097349,0.16680151367705048)(0.2312630335813257,0.18496833949973088)};\addplot[densely dotted] coordinates {(0.2056729154174196,-0.19293303116776128)(0.10008898000790525,-0.1524218079774653)(0.0458185917976661,-0.09854760164728048)(-0.04183429773065905,-0.04060151660882865)(-0.018974162137536273,-0.00694925114052587)(-0.007581626259878335,0.026505874365182643)(-0.005223413075021387,0.07177200089814163)(-0.010331399784204517,0.09500818788804977)(-0.025497236818382875,0.12500674456308578)(-0.04859394141621216,0.14967676757728252)};\addplot[densely dotted] coordinates {(0.091908997164824,-0.2354221993881375)(-0.0740610594145615,-0.11953398222449825)(-0.0730083039217471,-0.05422650231097307)(-0.0728728148302373,-0.022743041794368393)(-0.06522835362635411,0.0008020209897468864)(-0.05750430721844793,0.032425703182764554)(-0.06453696131058634,0.06241123615818971)(-0.07596623022375246,0.08963041733228627)(-0.0957334700875825,0.09431765021385652)(-0.11713832948664803,0.0945941616615994)};
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-6}]
        table{%
        x                      y
        -0.06580950704150922 0.03363425367837761
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-7}]
        table{%
        x                      y
        -0.04567999380184906 0.05854223052053516
        };\addplot[densely dotted] coordinates {(-0.13478577661397861,-0.18172904104258505)(-0.11446250254531797,-0.09478453816369176)(-0.11302300422810914,-0.04911461965935996)(-0.10141981660756272,-0.01131174201470573)(-0.07999001817474867,0.011673397508351746)(-0.06580950704150922,0.03363425367837761)(-0.04567999380184906,0.05854223052053516)(-0.0595080934760309,0.09241915584181533)(-0.08445733593976901,0.11538252435037022)(-0.11405217196719367,0.11957595763933743)};
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-6}]
        table{%
        x                      y
        -0.07964878424575772 0.03901407088485717
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-7}]
        table{%
        x                      y
        -0.042291546425299226 0.0785853162787914
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-8}]
        table{%
        x                      y
        -0.04945274691073542 0.10596992285088494
        };\addplot[densely dotted] coordinates {(-0.20610553656048825,-0.06212959685737447)(-0.17425671741019644,-0.0435351775036126)(-0.15945510652841877,-0.018056428599293663)(-0.1322593706935632,0.0021202327047909406)(-0.10370013797680054,0.018647163949613837)(-0.07964878424575772,0.03901407088485717)(-0.042291546425299226,0.0785853162787914)(-0.04945274691073542,0.10596992285088494)(-0.06982606040680477,0.12830913262989513)(-0.10146171791668256,0.1372226272855805)};

                
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-1, fill=white}]
        table{%
        x                      y
        0.1522232092948786 -0.14802554079894722
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-2, fill=white}]
        table{%
        x                      y
        0.11266521046488327 -0.14099932683552394
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-3, fill=white}]
        table{%
        x                      y
        0.07395126400674634 -0.11063558378818693
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-4, fill=white}]
        table{%
        x                      y
        0.0627024006159688 -0.07652433913730977
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-5, fill=white}]
        table{%
        x                      y
        0.06716781718367203 -0.05120601942597905
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-6, fill=white}]
        table{%
        x                      y
        0.0798814146114273 -0.023655529461661624
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-7, fill=white}]
        table{%
        x                      y
        0.1017936854625212 0.005391223108588109
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-8, fill=white}]
        table{%
        x                      y
        0.11735985045890512 0.029859751955343863
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-9, fill=white}]
        table{%
        x                      y
        0.1429136136855169 0.049922728464899126
        };

                
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=PuOr-10-10, fill=white}]
        table{%
        x                      y
        0.16836547860493303 0.04265770737774913
        };

                
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-1, fill=white}]
        table{%
        x                      y
        0.019085875805915184 -0.17600870187412698
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-2, fill=white}]
        table{%
        x                      y
        0.008127628606315792 -0.14291840167058717
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-3, fill=white}]
        table{%
        x                      y
        -0.0008315985349756993 -0.10230244636709539
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-4, fill=white}]
        table{%
        x                      y
        0.00460387391121888 -0.07161102369914574
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-5, fill=white}]
        table{%
        x                      y
        0.0150458111067718 -0.0474563558915997
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-6, fill=white}]
        table{%
        x                      y
        0.03463509268463117 -0.004226800274812814
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-7, fill=white}]
        table{%
        x                      y
        0.06048332983733012 0.04544396218911682
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-8, fill=white}]
        table{%
        x                      y
        0.08243256896799828 0.11059263926998415
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-9, fill=white}]
        table{%
        x                      y
        0.09408784843740503 0.1510339907849775
        };

                
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=PuOr-10-10, fill=white}]
        table{%
        x                      y
        0.07857149252348283 0.18365990907173102
        };

                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-1, fill=white}]
        table{%
        x                      y
        -0.023710799737342438 -0.1845251950692743
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-2, fill=white}]
        table{%
        x                      y
        -0.020760627141905977 -0.14636466267394785
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-3, fill=white}]
        table{%
        x                      y
        -0.02376885733530085 -0.10016770266831541
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-4, fill=white}]
        table{%
        x                      y
        -0.009594631993520536 -0.07509634482802763
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-5, fill=white}]
        table{%
        x                      y
        0.01629660143650897 -0.03701593786677003
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-6, fill=white}]
        table{%
        x                      y
        0.04474635964378914 0.001597702931681694
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-7, fill=white}]
        table{%
        x                      y
        0.07269408030919339 0.05331993842949859
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-8, fill=white}]
        table{%
        x                      y
        0.11272733841135447 0.11457870438294937
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-9, fill=white}]
        table{%
        x                      y
        0.1388268522010842 0.1763151755409082
        };

                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=PuOr-10-10, fill=white}]
        table{%
        x                      y
        0.13185060812761318 0.21529504923564088
        };

                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-1, fill=white}]
        table{%
        x                      y
        -0.0706995558785843 -0.17862953448836907
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-2, fill=white}]
        table{%
        x                      y
        -0.052456173510110164 -0.1409209674692921
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-3, fill=white}]
        table{%
        x                      y
        -0.048882383821891556 -0.09333246357354985
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-4, fill=white}]
        table{%
        x                      y
        -0.03542975456336631 -0.0691002436754282
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-5, fill=white}]
        table{%
        x                      y
        -0.010599257734363696 -0.035561280363577426
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-6, fill=white}]
        table{%
        x                      y
        0.05006974171102559 0.017290999371807125
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-7, fill=white}]
        table{%
        x                      y
        0.09694875640511602 0.07964478412593341
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-8, fill=white}]
        table{%
        x                      y
        0.17006841676890697 0.12870360963101343
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-9, fill=white}]
        table{%
        x                      y
        0.1973867538097349 0.16680151367705048
        };

                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=PuOr-10-10, fill=white}]
        table{%
        x                      y
        0.2312630335813257 0.18496833949973088
        };

                
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-1}]
        table{%
        x                      y
        0.2056729154174196 -0.19293303116776128
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-2}]
        table{%
        x                      y
        0.10008898000790525 -0.1524218079774653
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-3}]
        table{%
        x                      y
        0.0458185917976661 -0.09854760164728048
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-4}]
        table{%
        x                      y
        -0.04183429773065905 -0.04060151660882865
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-5}]
        table{%
        x                      y
        -0.018974162137536273 -0.00694925114052587
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-6}]
        table{%
        x                      y
        -0.007581626259878335 0.026505874365182643
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-7}]
        table{%
        x                      y
        -0.005223413075021387 0.07177200089814163
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-8}]
        table{%
        x                      y
        -0.010331399784204517 0.09500818788804977
        };
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-9}]
        table{%
        x                      y
        -0.025497236818382875 0.12500674456308578
        };

                
        \addplot [only marks, mark=*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-10}]
        table{%
        x                      y
        -0.04859394141621216 0.14967676757728252
        };

                
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-1}]
        table{%
        x                      y
        0.091908997164824 -0.2354221993881375
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-2}]
        table{%
        x                      y
        -0.0740610594145615 -0.11953398222449825
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-3}]
        table{%
        x                      y
        -0.0730083039217471 -0.05422650231097307
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-4}]
        table{%
        x                      y
        -0.0728728148302373 -0.022743041794368393
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-5}]
        table{%
        x                      y
        -0.06522835362635411 0.0008020209897468864
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-6}]
        table{%
        x                      y
        -0.05750430721844793 0.032425703182764554
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-7}]
        table{%
        x                      y
        -0.06453696131058634 0.06241123615818971
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-8}]
        table{%
        x                      y
        -0.07596623022375246 0.08963041733228627
        };
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-9}]
        table{%
        x                      y
        -0.0957334700875825 0.09431765021385652
        };

                
        \addplot [only marks, mark=square*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-10}]
        table{%
        x                      y
        -0.11713832948664803 0.0945941616615994
        };

                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-1}]
        table{%
        x                      y
        -0.13478577661397861 -0.18172904104258505
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-2}]
        table{%
        x                      y
        -0.11446250254531797 -0.09478453816369176
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-3}]
        table{%
        x                      y
        -0.11302300422810914 -0.04911461965935996
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-4}]
        table{%
        x                      y
        -0.10141981660756272 -0.01131174201470573
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-5}]
        table{%
        x                      y
        -0.07999001817474867 0.011673397508351746
        };

                

                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-8}]
        table{%
        x                      y
        -0.0595080934760309 0.09241915584181533
        };
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-9}]
        table{%
        x                      y
        -0.08445733593976901 0.11538252435037022
        };

                
        \addplot [only marks, mark=triangle*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-10}]
        table{%
        x                      y
        -0.11405217196719367 0.11957595763933743
        };

                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-1}]
        table{%
        x                      y
        -0.20610553656048825 -0.06212959685737447
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-2}]
        table{%
        x                      y
        -0.17425671741019644 -0.0435351775036126
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-3}]
        table{%
        x                      y
        -0.15945510652841877 -0.018056428599293663
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-4}]
        table{%
        x                      y
        -0.1322593706935632 0.0021202327047909406
        };
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-5}]
        table{%
        x                      y
        -0.10370013797680054 0.018647163949613837
        };

                

                

                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-9}]
        table{%
        x                      y
        -0.06982606040680477 0.12830913262989513
        };

                
        \addplot [only marks, mark=diamond*, mark options={scale=0.75, solid, thin, draw=black, fill=PuOr-10-10}]
        table{%
        x                      y
        -0.10146171791668256 0.1372226272855805
        };
    \end{axis}
\end{tikzpicture}


==> figs/cm_LA_raw_backend.tikz <==

        \begin{tikzpicture}[font=\scriptsize]
            \begin{axis}[
            width=\mdswidth,
            height=\mdsheight,
            ticks=none,
            xmin=-0.763361, xmax=0.378251,
            ymin=-0.438021, ymax=0.51552
            ]
                
\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=PRGn-5-1}]
table{%
x                      y
0.101528 -0.19510999999999998
0.12636 0.030799
0.124395 0.08667000000000001
0.174191 0.053774
0.188661 0.044331999999999996
0.143572 0.10993299999999999
};

\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=PRGn-5-2}]
table{%
x                      y
0.005607 0.157255
0.028692000000000002 -0.138207
0.254181 0.097204
0.10694200000000001 0.161856
-0.049904000000000004 -0.042359
-0.663361 0.23063499999999998
0.13167 -0.116147
0.217245 -0.188436
-0.18913 0.41552
0.026378 -0.271111
0.278251 -0.045966
0.066771 -0.116004
-0.216969 -0.22390100000000002
-0.233724 -0.10441099999999999
0.151666 -0.08657100000000001
-0.103102 -0.1866
0.052689 0.000367
0.097419 -0.12548900000000002
};

\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=PRGn-5-3}]
table{%
x                      y
-0.039484 -0.07774199999999999
0.045072 -0.076382
};

\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=PRGn-5-5}]
table{%
x                      y
-0.070867 0.097349
-0.130219 0.032997000000000005
0.070123 0.082679
-0.218268 -0.338021
-0.013819 0.080457
0.039159 0.10505
-0.127095 0.140438
0.178557 -0.015436000000000002
0.14064100000000002 0.0005009999999999999
-0.193048 0.198871
-0.040445999999999996 0.014316999999999998
0.049983 0.038271
0.142549 0.143077
-0.20681799999999997 0.08608099999999999
0.06797 0.076593
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-1}]
table{%
x                      y
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-2}]
table{%
x                      y
-0.259402 -0.045491000000000004
-0.091473 -0.21937199999999998
-0.193675 -0.004911
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-3}]
table{%
x                      y
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-5}]
table{%
x                      y
0.005611 0.08254600000000001
0.024919999999999998 0.050095999999999995
};

        \end{axis}
        \end{tikzpicture}

==> figs/cm_LA_raw_frontend.tikz <==

\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
    width=\mdswidth,
    height=\mdsheight,
    ticks=none,
    xmin=-0.763361, xmax=0.378251,
    ymin=-0.438021, ymax=0.51552
    ]
        
\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=BrBG-5-1}]
table{%
x                      y
-0.218268 -0.338021
0.217245 -0.188436
0.278251 -0.045966
};

\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=BrBG-5-2}]
table{%
x                      y
0.005607 0.157255
0.028692000000000002 -0.138207
0.10694200000000001 0.161856
-0.130219 0.032997000000000005
0.070123 0.082679
-0.663361 0.23063499999999998
0.12636 0.030799
0.13167 -0.116147
-0.013819 0.080457
0.039159 0.10505
-0.18913 0.41552
0.124395 0.08667000000000001
0.026378 -0.271111
0.14064100000000002 0.0005009999999999999
0.066771 -0.116004
-0.216969 -0.22390100000000002
0.049983 0.038271
-0.20681799999999997 0.08608099999999999
0.097419 -0.12548900000000002
0.06797 0.076593
};

\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=BrBG-5-3}]
table{%
x                      y
-0.193048 0.198871
0.045072 -0.076382
-0.233724 -0.10441099999999999
0.151666 -0.08657100000000001
0.052689 0.000367
};

\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=BrBG-5-4}]
table{%
x                      y
-0.070867 0.097349
-0.039484 -0.07774199999999999
-0.049904000000000004 -0.042359
0.101528 -0.19510999999999998
0.174191 0.053774
0.188661 0.044331999999999996
-0.040445999999999996 0.014316999999999998
0.142549 0.143077
-0.103102 -0.1866
0.143572 0.10993299999999999
};

\addplot[only marks, mark=*, mark options={scale=0.75,solid, fill=BrBG-5-5}]
table{%
x                      y
0.254181 0.097204
-0.127095 0.140438
0.178557 -0.015436000000000002
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-2}]
table{%
x                      y
0.005611 0.08254600000000001
0.024919999999999998 0.050095999999999995
-0.259402 -0.045491000000000004
-0.091473 -0.21937199999999998
-0.193675 -0.004911
};

\end{axis}
\end{tikzpicture}

==> figs/cm_LA_raw_tdcf.tikz <==
        \begin{tikzpicture}[font=\scriptsize]
            \begin{axis}[
            width=\mdswidth,
            height=\mdsheight,
            ticks=none,
            xmin=-0.763361, xmax=0.378251,
            ymin=-0.438021, ymax=0.51552,
            colormap/bluered,
            colorbar,
            colorbar style={scale=0.8,yshift=-0.5em,ylabel={min t-DCF},
                ylabel style={yshift=0.5ex}
                },
            scatter/use mapped color={draw=black,fill=mapped color},
            point meta=explicit,
            point meta min=0.0,
            point meta max=1.0
            ]
                
\addplot[scatter, only marks, mark=*, mark options={scale=0.75}]
coordinates{
(0.005607, 0.157255) [0.2077]
(0.028692000000000002, -0.138207) [0.2586]
(-0.070867, 0.097349) [0.2106]
(0.254181, 0.097204) [0.4971]
(0.10694200000000001, 0.161856) [0.413]
(-0.130219, 0.032997000000000005) [0.4451]
(0.070123, 0.082679) [0.3819]
(-0.039484, -0.07774199999999999) [0.4508]
(-0.049904000000000004, -0.042359) [0.3143]
(-0.663361, 0.23063499999999998) [1.0]
(-0.218268, -0.338021) [0.549]
(0.101528, -0.19510999999999998) [0.2305]
(0.12636, 0.030799) [0.3057]
(0.13167, -0.116147) [0.3456]
(0.217245, -0.188436) [0.3415]
(-0.013819, 0.080457) [0.2124]
(0.039159, 0.10505) [0.2865]
(-0.18913, 0.41552) [1.0]
(0.124395, 0.08667000000000001) [0.3237]
(-0.127095, 0.140438) [0.1949]
(0.026378, -0.271111) [0.246]
(0.178557, -0.015436000000000002) [0.3527]
(0.174191, 0.053774) [0.3294]
(0.14064100000000002, 0.0005009999999999999) [0.5131]
(0.278251, -0.045966) [0.3964]
(-0.193048, 0.198871) [0.4079]
(0.066771, -0.116004) [0.2653]
(0.188661, 0.044331999999999996) [0.3632]
(-0.216969, -0.22390100000000002) [0.3482]
(0.045072, -0.076382) [0.273]
(-0.233724, -0.10441099999999999) [0.1946]
(-0.040445999999999996, 0.014316999999999998) [0.284]
(0.151666, -0.08657100000000001) [0.2202]
(0.049983, 0.038271) [0.3135]
(0.142549, 0.143077) [0.474]
(-0.103102, -0.1866) [0.2555]
(-0.20681799999999997, 0.08608099999999999) [0.2128]
(0.052689, 0.000367) [0.2774]
(0.097419, -0.12548900000000002) [0.23]
(0.06797, 0.076593) [0.3845]
(0.143572, 0.10993299999999999) [0.4346]
};

\addplot[scatter,only marks,mark=diamond*, mark options={scale=1.5, thick}]
coordinates{
(0.005611, 0.08254600000000001) [0.1937]
(0.024919999999999998, 0.050095999999999995) [0.1939]
(-0.259402, -0.045491000000000004) [0.1655]
(-0.091473, -0.21937199999999998) [0.1894]
(-0.193675, -0.004911) [0.1562]
};

        \end{axis}
        \end{tikzpicture}

==> figs/cm_PA_mean_backend.tikz <==

        \begin{tikzpicture}[font=\scriptsize]
            \begin{axis}[
            width=\mdswidth,
            height=\mdsheight,
            ticks=none,
            xmin=-0.356977, xmax=0.774838,
            ymin=-0.47997100000000004, ymax=0.349587
            ]
                
\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-1}]
table{%
x                      y
-0.13137000000000001 -0.029301
-0.138177 0.148452
0.016774 0.21093
0.07144299999999999 0.219352
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-2}]
table{%
x                      y
-0.19809300000000002 -0.02422
0.06275399999999999 -0.014431999999999999
-0.15992 0.12585
-0.072238 0.24958699999999998
0.11588599999999999 0.040698000000000005
0.049023000000000004 -0.379971
0.674838 -0.207314
-0.089502 0.024287
-0.11448399999999999 -0.136133
-0.063297 -0.150754
0.45370299999999997 0.141074
0.152054 0.15984
-0.056688 -0.064092
0.086684 -0.066883
-0.05655399999999999 0.124483
-0.256977 -0.042604
-0.233814 0.042554
0.11747 -0.050835000000000005
0.049932 0.075086
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-3}]
table{%
x                      y
-0.032732 0.065749
-0.047258999999999995 0.011512
-0.217631 -0.176552
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-4}]
table{%
x                      y
-0.118094 0.069768
0.067788 -0.131827
0.055513 -0.08462599999999999
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-5}]
table{%
x                      y
-0.022753 -0.037228
-0.010667 -0.024794999999999998
-0.129892 -0.084226
0.138465 -0.23206999999999997
0.017269 -0.019545
-0.018647 -0.21803499999999998
-0.10786 0.037749
0.010646 -0.02732
0.15779200000000002 -0.041309
0.045742000000000005 -0.054842999999999996
0.046285 -0.022268
0.11419800000000001 -0.015478
0.048199 -0.040995
-0.085601 -0.013130000000000001
-0.03462 -0.02489
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-1}]
table{%
x                      y
-0.01275 0.022347
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-2}]
table{%
x                      y
-0.096999 0.216031
0.08862 0.05839199999999999
-0.20496799999999998 0.221504
0.070509 0.15043099999999998
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-3}]
table{%
x                      y
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-4}]
table{%
x                      y
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-5}]
table{%
x                      y
};

        \end{axis}
        \end{tikzpicture}

==> figs/cm_PA_mean_frontend.tikz <==

\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
    width=\mdswidth,
    height=\mdsheight,
    ticks=none,
    xmin=-0.356977, xmax=0.774838,
    ymin=-0.47997100000000004, ymax=0.349587
    ]
        
\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-1}]
table{%
x                      y
0.138465 -0.23206999999999997
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-2}]
table{%
x                      y
-0.022753 -0.037228
-0.19809300000000002 -0.02422
-0.15992 0.12585
-0.072238 0.24958699999999998
-0.010667 -0.024794999999999998
0.11588599999999999 0.040698000000000005
-0.047258999999999995 0.011512
-0.118094 0.069768
0.674838 -0.207314
-0.089502 0.024287
-0.11448399999999999 -0.136133
-0.063297 -0.150754
0.017269 -0.019545
-0.018647 -0.21803499999999998
0.45370299999999997 0.141074
-0.138177 0.148452
0.15779200000000002 -0.041309
0.086684 -0.066883
-0.05655399999999999 0.124483
-0.256977 -0.042604
0.11747 -0.050835000000000005
0.11419800000000001 -0.015478
0.049932 0.075086
-0.085601 -0.013130000000000001
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-3}]
table{%
x                      y
0.049023000000000004 -0.379971
0.010646 -0.02732
0.067788 -0.131827
-0.056688 -0.064092
-0.217631 -0.176552
-0.233814 0.042554
0.046285 -0.022268
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-4}]
table{%
x                      y
0.06275399999999999 -0.014431999999999999
-0.032732 0.065749
-0.13137000000000001 -0.029301
0.016774 0.21093
0.07144299999999999 0.219352
0.055513 -0.08462599999999999
0.048199 -0.040995
-0.03462 -0.02489
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-5}]
table{%
x                      y
-0.129892 -0.084226
-0.10786 0.037749
0.045742000000000005 -0.054842999999999996
0.152054 0.15984
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-2}]
table{%
x                      y
-0.20496799999999998 0.221504
-0.01275 0.022347
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-3}]
table{%
x                      y
0.08862 0.05839199999999999
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-4}]
table{%
x                      y
0.070509 0.15043099999999998
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-5}]
table{%
x                      y
-0.096999 0.216031
};

\end{axis}
\end{tikzpicture}

==> figs/cm_PA_raw_backend.tikz <==

        \begin{tikzpicture}[font=\scriptsize]
            \begin{axis}[
            width=\mdswidth,
            height=\mdsheight,
            ticks=none,
            xmin=-0.368131, xmax=0.543509,
            ymin=-0.383389, ymax=0.65787
            ]
                
\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-1}]
table{%
x                      y
-0.22967100000000001 -0.11812
-0.129418 -0.272056
-0.194444 0.10926199999999998
0.223561 0.007326999999999999
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-2}]
table{%
x                      y
-0.009076 -0.179862
0.037426999999999995 0.100266
-0.072572 -0.19872599999999999
0.05264 -0.283389
-0.067375 -0.098523
-0.197479 0.35728499999999996
0.352643 0.55787
-0.174285 -0.068388
0.16221300000000002 -0.100199
-0.23995999999999998 0.07445
0.44350900000000004 0.103947
-0.123771 -0.1829
0.108394 -0.06894700000000001
0.127323 0.10315
0.07435800000000001 -0.156841
-0.163516 -0.139529
0.165621 -0.238382
0.225439 0.087228
-0.048554 0.219926
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-3}]
table{%
x                      y
-0.268131 -0.051596
0.030916000000000003 -0.08575
-0.050541 -0.16416
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-4}]
table{%
x                      y
-0.23521999999999998 0.029541
-0.094198 0.20842
-0.087636 0.099173
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=PRGn-5-5}]
table{%
x                      y
-0.058660000000000004 0.021669
-0.036782999999999996 0.057561
0.250118 -0.068387
0.101999 0.316799
-0.009835 0.051008
-0.22185700000000003 -0.015825
-0.115927 -0.006940000000000001
0.019793 0.057921
0.107028 0.17792
0.007855 0.112053
0.011094 0.077771
0.051173 0.125423
0.039352 0.079796
-0.095523 0.036821
-0.029733 0.021155
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-1}]
table{%
x                      y
0.041958999999999996 -0.029573000000000002
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-2}]
table{%
x                      y
0.089249 -0.227196
0.11611300000000001 -0.007918000000000001
-0.049185 -0.27097
0.163574 -0.159566
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-3}]
table{%
x                      y
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-4}]
table{%
x                      y
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=PRGn-5-5}]
table{%
x                      y
};

        \end{axis}
        \end{tikzpicture}

==> figs/cm_PA_raw_frontend.tikz <==

\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[
    width=\mdswidth,
    height=\mdsheight,
    ticks=none,
    xmin=-0.368131, xmax=0.543509,
    ymin=-0.383389, ymax=0.65787
    ]
        
\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-1}]
table{%
x                      y
0.101999 0.316799
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-2}]
table{%
x                      y
-0.058660000000000004 0.021669
-0.009076 -0.179862
-0.072572 -0.19872599999999999
0.05264 -0.283389
-0.036782999999999996 0.057561
-0.067375 -0.098523
0.030916000000000003 -0.08575
-0.23521999999999998 0.029541
0.352643 0.55787
-0.174285 -0.068388
0.16221300000000002 -0.100199
-0.23995999999999998 0.07445
-0.009835 0.051008
-0.22185700000000003 -0.015825
0.44350900000000004 0.103947
-0.129418 -0.272056
0.107028 0.17792
0.127323 0.10315
0.07435800000000001 -0.156841
-0.163516 -0.139529
0.225439 0.087228
0.051173 0.125423
-0.048554 0.219926
-0.095523 0.036821
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-3}]
table{%
x                      y
-0.197479 0.35728499999999996
0.019793 0.057921
-0.094198 0.20842
0.108394 -0.06894700000000001
-0.050541 -0.16416
0.165621 -0.238382
0.011094 0.077771
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-4}]
table{%
x                      y
0.037426999999999995 0.100266
-0.268131 -0.051596
-0.22967100000000001 -0.11812
-0.194444 0.10926199999999998
0.223561 0.007326999999999999
-0.087636 0.099173
0.039352 0.079796
-0.029733 0.021155
};

\addplot[only marks, mark=*, mark options={scale=.75,solid, fill=BrBG-5-5}]
table{%
x                      y
0.250118 -0.068387
-0.115927 -0.006940000000000001
0.007855 0.112053
-0.123771 -0.1829
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-2}]
table{%
x                      y
-0.049185 -0.27097
0.041958999999999996 -0.029573000000000002
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-3}]
table{%
x                      y
0.11611300000000001 -0.007918000000000001
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-4}]
table{%
x                      y
0.163574 -0.159566
};

\addplot[only marks, mark=diamond*, mark options={scale=1.5,solid, thick,fill=BrBG-5-5}]
table{%
x                      y
0.089249 -0.227196
};

\end{axis}
\end{tikzpicture}

==> figs/mds_plots.tex <==

\begin{figure*}[!t]
    \centering
    \hspace{-2em}
    %\begin{minipage}{.69\textwidth}
    \begin{minipage}{.65\textwidth}
    \subfigure[LA single systems tDCF\hspace{7.5em}]{\input{figs/LA-tDCF}}
    \subfigure[LA front-end]{\input{figs/LA-4}}
    \subfigure[LA back-end]{\input{figs/LA-5}}\\
    \subfigure[PA single systems tDCF\hspace{7.5em}]{\input{figs/PA-tDCF}}
    \subfigure[PA front-end]{\input{figs/PA-4}}
    \subfigure[PA back-end]{\input{figs/PA-5}}
    \end{minipage}
    %\hfill
    \hspace{2em}
    \begin{minipage}{.25\textwidth}
        \subfigure{
        
        \iffalse
        \node (frontend) {
        \begin{tikzpicture}
        \begin{customlegend}[
            legend cell align=left,
            legend columns=1,
            legend entries={
                DFT (raw),
                DFT (smoothed),
                DFT (cepstrum),
                CQT (raw),
                CQT (cepstrum),
                Mixed,
                Group delay,
                ZTLCC,
                Raw waveform,
                Other
            },
            legend style={draw=white!80!black,anchor=north}]
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorDFTraw}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorDFTsmoothed}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorDFTcepstrum}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorCQTraw}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorCQTcepstrum}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorMixed}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorGroupDelay}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorZTLCC}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorRaw}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorOther}}
        \end{customlegend}\end{tikzpicture}};
        \node[left=0em of frontend.west] (topother) {
        \begin{tikzpicture}
        \begin{customlegend}[
            legend cell align=left,
            legend columns=1,
            legend entries={
                top-5,
                other
            },
            legend style={draw=white!80!black,anchor=north}]
            \addlegendimage{only marks,mark=diamond*, mark options={scale=2,fill=white,solid, ultra thick,draw=black}}
            \addlegendimage{only marks,mark=*, mark options={scale=1.25,fill=white,draw=black}}
        \end{customlegend}\end{tikzpicture}};
        \node[below=0ex of frontend] (backend) {
        \begin{tikzpicture}
        \begin{customlegend}[
            legend cell align=left,
            legend columns=2,
            legend entries={
                DNN,
                CNN,
                LCNN,
                ResNet,
                SEnet,
                TDNN,
                LSTM,
                Bayesian DNN,
                GMM
            },
            legend style={draw=white!80!black,anchor=north}]
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorDNN}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorCNN}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorLCNN}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorResNet}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorSEnet}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorTDNN}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorLSTM}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorBayesianNN}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorGMM}}
        \end{customlegend}\end{tikzpicture}};
        \fi
        \begin{tikzpicture}
        \node (frontend) {
        \begin{tikzpicture}
        \begin{customlegend}[
            legend cell align=left,
            legend columns=1,
            legend entries={
                Raw waveform,
                {DFT (raw, smoothed, cepstrum)},
                Mixed,
                {CQT (raw, cepstrum)},
                Other
            },
            legend style={draw=white!80!black,anchor=north}]
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorRaw}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorDFTraw}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorMixed}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorCQTraw}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorOther}}
        \end{customlegend}\end{tikzpicture}};
        \node[above=0em of frontend.north] (topother) {
        \begin{tikzpicture}
        \begin{customlegend}[
            legend cell align=left,
            legend columns=1,
            legend entries={
                top-5,
                other
            },
            legend style={draw=white!80!black,anchor=north}]
            \addlegendimage{only marks,mark=diamond*, mark options={scale=2,fill=white,solid, ultra thick,draw=black}}
            \addlegendimage{only marks,mark=*, mark options={scale=1.25,fill=white,draw=black}}
        \end{customlegend}\end{tikzpicture}};
        \node[below=0ex of frontend] (backend) {
        \begin{tikzpicture}
        \begin{customlegend}[
            legend cell align=left,
            legend columns=1,
            legend entries={
                DNN,
                CNN,
                TDNN,
                LSTM,
                GMM
            },
            legend style={draw=white!80!black,anchor=north}]
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorDNN}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorCNN}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorTDNN}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorLSTM}}
            \addlegendimage{only marks ,mark=*, mark options={scale=1.25,draw=black,fill=colorGMM}}
        \end{customlegend}\end{tikzpicture}};
        \end{tikzpicture}}
    \end{minipage}
    \caption{Visualizations of CM similarity for single LA and PA submissions for evaluation data. Each point represents a single CM. Distances between CM pairs are computed from detection scores which are then visualised in 2D using multidimensional scaling (MDS). Two CMs that produce similar score orderings for the set of spoofing attacks are located close together whereas CMs whose score orderings differ substantially are located farther apart. Left-most panels indicate performance in terms of min t-DCF, with the top-5 systems indicated by a diamond symbol. The two other panels provide a visualisation of the same data according to system meta-data reported by participants.
    Meta-data was \emph{not} used for the computation of embeddings.  Middle panels correspond to front-ends whereas the right-most panels show the type of classifier.}
    %\caption{Visualization of the countermeasures in the LA subchallenge eval set (single submissions). Each point represents one CM. We first compute distance between all CM pairs using the respective detection scores, and visualize the resulting distance relations in 2D using multidimensional scaling (MDS). Two CMs that produce similar score ordering of the different spoofing attacks are located nearby in these graphs. Likewise, CMs whose scoring differs substantially from other CMs show up as outliers. The four panels provide different views (coloring) of the same data with the help of system meta-data; this metadata was \emph{not} used in finding the 2D projections, but merely in coloring each CM afterwards according to metadata reported by the participants. The first three panels highlight the type of input representation, type of classifier, and inclusion of DNN-based components in the CM. To retain visual clarity and to ensure there are enough CMs per each attribute value, we display only a few most popular feature and classifier choices. Finally, the last panel shows the corresponding normalized t-DCF value, with top-5 systems highlighted with cross symbols.  
	   % \textcolor{blue}{(comments relate to previous graphs, not current ones) Needs updating to reflect changed plot order.  Can we make the colour scheme more consistent, i.e. have DFT (cepstrum) blue in both LA and PA plots?  Right now it's blue for LA, but green for PA.  Also, GMM (non-DNN) is green in `classifier' plots, but then red in `Uses DNN?' I suggest that we reverse colours in right most plot.  If Tomi didn't keep the random seed and hence cannot reproduce the same plots (with the test now written, changing the plots should be avoided), Andreas might be able to do this by editing the pdf manually.}
	  %  {\color{purple}updated. what's the plot order?}
	 %   \textcolor{blue}{Can we remove (g) - the legend shouldn't be labelled.}
	 %   }
    \label{fig:MDS}
\end{figure*}
